Improving Factual Accuracy of Neural Table-to-Text Output by Addressing Input Problems in ToTTo

Neural Table-to-Text models tend to hallucinate, producing texts that contain factual errors. We investigate whether such errors in the output can be traced back to problems with the input. We manually annotated 1,837 texts generated by multiple models in the politics domain of the ToTTo dataset. We identify the input problems that are responsible for many output errors and show that fixing these inputs reduces factual errors by between 52% and 76% (depending on the model). In addition, we observe that models struggle in processing tabular inputs that are structured in a non-standard way, particularly when the input lacks distinct row and column values or when the column headers are not correctly mapped to corresponding values.

==> charts/four_charts.tex <==
\begin{figure*}[htb]
    % \centering}
     \lineacross{}
    \begin{subfigure}[b]{0.50\textwidth}
        % \centering
        % Include the first chart code here
        \caption{\textbf{T5-base:} Error Analysis of 40 samples.}
        \label{fig:t5-base-comparison}
        \vspace{5px}
        \begin{tikzpicture}[scale=0.9] % or whatever scale fits

            \definecolor{colorblindlightgreen}{rgb}{0.67, 0.9, 0.65}
            \definecolor{dimgray85}{RGB}{85,85,85}
            \definecolor{gainsboro229}{RGB}{229,229,229}
            
            \definecolor{arylideyellow}{rgb}{0.91, 0.84, 0.42} 
            \definecolor{lightgray204}{RGB}{204,204,204}
            \definecolor{lightsalmon255159159}{RGB}{255,159,159}
            
            \begin{axis}[
                width=1\textwidth, % Adjust the width of the graph
                height=0.20\textheight, % Adjust the height of the graph
                axis background/.style={fill=gainsboro229},
                axis line style={white},
                legend cell align={left},
                legend style={
                  fill opacity=0.8,
                  draw=none,
                  text opacity=1,
                  at={(0.30,1.0)}, % 0.4 to 0.3
                  anchor=north west,
                  % draw=lightgray204,
                  fill=gainsboro229,
                  font=\small 
                  % nodes={scale=0.75, transform shape}
                },
                tick align=outside,
                tick pos=left,
                x grid style={white},
                xlabel style={font=\footnotesize},
                xlabel={\parbox{6.8cm}{\centering\textbf{Input Problem Types: before data fix (left bar) versus after data fix (right bar)}}},
                xmajorgrids,
                xmin=-0.51, xmax=6.86,
                xtick style={color=dimgray85},
                xtick={0.175,1.175,2.175,3.175,4.175,5.175,6.175},
                xticklabels={
                  Single record lacking atomicity,
                 Multiple records lacking atomicity,
                  Complex table type,
                  Insufficient input,
                  Longer input,
                  ToTTo specific,
                  List of Leader names
                },
                x tick label style={
                    font=\small,
                    rotate=45,       % Angle of rotation
                    anchor=east,     % Anchor point of the label
                    align=center     % If you need multi-line labels, this aligns them centrally
                },
                % xticklabel style={font=\small, align=center}, % Add align=center for wrapped text
                % xticklabel style={font=\small}, % Reduce font size for x axis labels
                y grid style={white},
                ylabel style={font=\small},
                ylabel={\textbf{Samples count}},
                yticklabel style={font=\tiny}, % Reduce font size for y axis labels
                ymajorgrids,
                ytick={2,4,6,8,10},
                ymin=0, ymax=11.55,
                ytick style={color=dimgray85}
                ]
        
                
            \draw[draw=black,fill=colorblindlightgreen,very thin] (axis cs:-0.175,0) rectangle (axis cs:0.175,0);
            \addlegendimage{area legend,draw=black,fill=colorblindlightgreen,very thin}
            \addlegendentry{No error}
            
            \draw[draw=black,fill=colorblindlightgreen,very thin] (axis cs:0.825,0) rectangle (axis cs:1.175,0);
            \draw[draw=black,fill=colorblindlightgreen,very thin] (axis cs:1.825,0) rectangle (axis cs:2.175,0);
            \draw[draw=black,fill=colorblindlightgreen,very thin] (axis cs:2.825,0) rectangle (axis cs:3.175,0);
            \draw[draw=black,fill=colorblindlightgreen,very thin] (axis cs:3.825,0) rectangle (axis cs:4.175,0);
            \draw[draw=black,fill=colorblindlightgreen,very thin] (axis cs:4.825,0) rectangle (axis cs:5.175,0);
            \draw[draw=black,fill=colorblindlightgreen,very thin] (axis cs:5.825,0) rectangle (axis cs:6.175,0);
            \draw[draw=black,fill=arylideyellow,very thin] (axis cs:-0.175,0) rectangle (axis cs:0.175,0);
            \addlegendimage{area legend,draw=black,fill=arylideyellow,very thin}
            \addlegendentry{Omissions}
                
            \draw[draw=black,fill=arylideyellow,very thin] (axis cs:0.825,0) rectangle (axis cs:1.175,0);
            \draw[draw=black,fill=arylideyellow,very thin] (axis cs:1.825,0) rectangle (axis cs:2.175,0);
            \draw[draw=black,fill=arylideyellow,very thin] (axis cs:2.825,0) rectangle (axis cs:3.175,0);
            \draw[draw=black,fill=arylideyellow,very thin] (axis cs:3.825,0) rectangle (axis cs:4.175,0);
            \draw[draw=black,fill=arylideyellow,very thin] (axis cs:4.825,0) rectangle (axis cs:5.175,0);
            \draw[draw=black,fill=arylideyellow,very thin] (axis cs:5.825,0) rectangle (axis cs:6.175,0);
            \draw[draw=black,fill=lightsalmon255159159,very thin] (axis cs:-0.175,0) rectangle (axis cs:0.175,4);
            \addlegendimage{area legend,draw=black,fill=lightsalmon255159159,very thin}
            \addlegendentry{Errors}
            
            \draw[draw=black,fill=lightsalmon255159159,very thin] (axis cs:0.825,0) rectangle (axis cs:1.175,9);
            \draw[draw=black,fill=lightsalmon255159159,very thin] (axis cs:1.825,0) rectangle (axis cs:2.175,2);
            \draw[draw=black,fill=lightsalmon255159159,very thin] (axis cs:2.825,0) rectangle (axis cs:3.175,3);
            \draw[draw=black,fill=lightsalmon255159159,very thin] (axis cs:3.825,0) rectangle (axis cs:4.175,3);
            \draw[draw=black,fill=lightsalmon255159159,very thin] (axis cs:4.825,0) rectangle (axis cs:5.175,8);
            \draw[draw=black,fill=lightsalmon255159159,very thin] (axis cs:5.825,0) rectangle (axis cs:6.175,11);
            \draw[draw=black,fill=colorblindlightgreen,very thin] (axis cs:0.175,0) rectangle (axis cs:0.525,3);
            \draw[draw=black,fill=colorblindlightgreen,very thin] (axis cs:1.175,0) rectangle (axis cs:1.525,3);
            \draw[draw=black,fill=colorblindlightgreen,very thin] (axis cs:2.175,0) rectangle (axis cs:2.525,0);
            \draw[draw=black,fill=colorblindlightgreen,very thin] (axis cs:3.175,0) rectangle (axis cs:3.525,2);
            \draw[draw=black,fill=colorblindlightgreen,very thin] (axis cs:4.175,0) rectangle (axis cs:4.525,1);
            \draw[draw=black,fill=colorblindlightgreen,very thin] (axis cs:5.175,0) rectangle (axis cs:5.525,3);
            \draw[draw=black,fill=colorblindlightgreen,very thin] (axis cs:6.175,0) rectangle (axis cs:6.525,0);
            \draw[draw=black,fill=arylideyellow,very thin] (axis cs:0.175,3) rectangle (axis cs:0.525,3);
            \draw[draw=black,fill=arylideyellow,very thin] (axis cs:1.175,3) rectangle (axis cs:1.525,7);
            \draw[draw=black,fill=arylideyellow,very thin] (axis cs:2.175,0) rectangle (axis cs:2.525,0);
            \draw[draw=black,fill=arylideyellow,very thin] (axis cs:3.175,2) rectangle (axis cs:3.525,3);
            \draw[draw=black,fill=arylideyellow,very thin] (axis cs:4.175,1) rectangle (axis cs:4.525,1);
            \draw[draw=black,fill=arylideyellow,very thin] (axis cs:5.175,3) rectangle (axis cs:5.525,3);
            \draw[draw=black,fill=arylideyellow,very thin] (axis cs:6.175,0) rectangle (axis cs:6.525,1);
            \draw[draw=black,fill=lightsalmon255159159,very thin] (axis cs:0.175,3) rectangle (axis cs:0.525,4);
            \draw[draw=black,fill=lightsalmon255159159,very thin] (axis cs:1.175,7) rectangle (axis cs:1.525,9);
            \draw[draw=black,fill=lightsalmon255159159,very thin] (axis cs:2.175,0) rectangle (axis cs:2.525,2);
            \draw[draw=black,fill=lightsalmon255159159,very thin] (axis cs:3.175,3) rectangle (axis cs:3.525,3);
            \draw[draw=black,fill=lightsalmon255159159,very thin] (axis cs:4.175,1) rectangle (axis cs:4.525,3);
            \draw[draw=black,fill=lightsalmon255159159,very thin] (axis cs:5.175,3) rectangle (axis cs:5.525,8);
            \draw[draw=black,fill=lightsalmon255159159,very thin] (axis cs:6.175,1) rectangle (axis cs:6.525,11);
                
            \end{axis}
            
        \end{tikzpicture}
        
    \end{subfigure}%
    % \vspace{5px}
    % Add % here to avoid unwanted space
    % ==========T5-Large==========================================
    \begin{subfigure}[b]{0.49\textwidth}
        % \centering
        % Include the second chart code here
         \caption{\textbf{T5-large model:} Error Analysis of 37 samples.}
        \label{fig:t5-large-comparison}
        \vspace{5px}
        \begin{tikzpicture}[scale=0.9] % or whatever scale fits
        % \definecolor{colorblindlightgreen}{RGB}{13,171,118}
        % \definecolor{colorblindlightgreen}{RGB}{ 36, 255,  36}
        % \definecolor{colorblindlightgreen}  {RGB}{  0, 146, 146}
            \definecolor{colorblindlightgreen}{rgb}{0.67, 0.9, 0.65}
            \definecolor{dimgray85}{RGB}{85,85,85}
            \definecolor{gainsboro229}{RGB}{229,229,229}
            
            \definecolor{arylideyellow}{rgb}{0.91, 0.84, 0.42} 
            \definecolor{lightgray204}{RGB}{204,204,204}
            \definecolor{lightsalmon255159159}{RGB}{255,159,159}
                    
            \begin{axis}[
                width=1.0\textwidth, % Adjust the width of the graph
                height=0.20\textheight, % Adjust the height of the graph
                axis background/.style={fill=gainsboro229},
                axis line style={white},
                legend cell align={left},
                legend style={
                  fill opacity=0.8,
                  draw=none,
                  text opacity=1,
                  % at={(0.03,0.97)},
                  at={(0.35,1.0)}, % changed
                  anchor=north west,
                  % draw=lightgray204,
                  fill=gainsboro229,
                  font=\small % changed from tiny
                  % nodes={scale=0.75, transform shape}
                },
                tick align=outside,
                tick pos=left,
                x grid style={white},
                xlabel style={font=\small},
               xlabel={\parbox{6.8cm}{\centering\textbf{Input Problem Types: before data fix (left bar) versus after data fix (right bar)}}},
                xmajorgrids,
                xmin=-0.81, xmax=6.86,
                xtick style={color=dimgray85},
                xtick={0.175,1.175,2.175,3.175,4.175,5.175,6.175},
                xticklabels={
                  Single record lacking atomicity,
                  Multiple records lacking atomicity,
                  Complex table type,
                  Insufficient input,
                  Longer input,
                  ToTTo specific,
                  List of Leader names
                },
                x tick label style={
                font=\small, % changed from tiny
                rotate=45,       % Angle of rotation
                anchor=east,     % Anchor point of the label
                align=center     % If you need multi-line labels, this aligns them centrally
                }, % Add align=center for wrapped text
                % xticklabel style={font=\small}, % Reduce font size for x axis labels
                y grid style={white},
                ylabel style={font=\small},
                ylabel={\textbf{Samples count}},
                yticklabel style={font=\tiny}, % Reduce font size for y axis labels
                ymajorgrids,
                ytick={2,4,6,8,10},
                ymin=0, ymax=11.55,
                ytick style={color=dimgray85}
                ]
                \draw[draw=black,fill=colorblindlightgreen] (axis cs:-0.175,0) rectangle (axis cs:0.175,0);
                \addlegendimage{area legend,draw=black,fill=colorblindlightgreen}
                \addlegendentry{No Error}
                
                % \draw[draw=black,fill=colorblindlightgreen] (axis cs:0.825,0) rectangle (axis cs:1.175,0);
                % \draw[draw=black,fill=colorblindlightgreen] (axis cs:1.825,0) rectangle (axis cs:2.175,0);
                % \draw[draw=black,fill=colorblindlightgreen] (axis cs:2.825,0) rectangle (axis cs:3.175,0);
                % \draw[draw=black,fill=colorblindlightgreen] (axis cs:3.825,0) rectangle (axis cs:4.175,0);
                % \draw[draw=black,fill=colorblindlightgreen] (axis cs:4.825,0) rectangle (axis cs:5.175,0);
                % \draw[draw=black,fill=colorblindlightgreen] (axis cs:5.825,0) rectangle (axis cs:6.175,0);
                % \draw[draw=black,fill=arylideyellow] (axis cs:-0.175,0) rectangle (axis cs:0.175,0);
                
                \draw[draw=black,fill=colorblindlightgreen] (axis cs:0.825,0) rectangle (axis cs:1.175,0);
                \draw[draw=black,fill=colorblindlightgreen] (axis cs:1.825,0) rectangle (axis cs:2.175,0);
                \draw[draw=black,fill=colorblindlightgreen] (axis cs:2.825,0) rectangle (axis cs:3.175,0);
                \draw[draw=black,fill=colorblindlightgreen] (axis cs:3.825,0) rectangle (axis cs:4.175,0);
                \draw[draw=black,fill=colorblindlightgreen] (axis cs:4.825,0) rectangle (axis cs:5.175,0);
                \draw[draw=black,fill=colorblindlightgreen] (axis cs:5.825,0) rectangle (axis cs:6.175,0);
                \draw[draw=black,fill=arylideyellow] (axis cs:-0.175,0) rectangle (axis cs:0.175,0);
                \addlegendimage{area legend,draw=black,fill=arylideyellow}
                \addlegendentry{Omissions}
                
                \draw[draw=black,fill=arylideyellow] (axis cs:0.825,0) rectangle (axis cs:1.175,1);
                \draw[draw=black,fill=arylideyellow] (axis cs:1.825,0) rectangle (axis cs:2.175,0);
                \draw[draw=black,fill=arylideyellow] (axis cs:2.825,0) rectangle (axis cs:3.175,0);
                \draw[draw=black,fill=arylideyellow] (axis cs:3.825,0) rectangle (axis cs:4.175,1);
                \draw[draw=black,fill=arylideyellow] (axis cs:4.825,0) rectangle (axis cs:5.175,1);
                \draw[draw=black,fill=arylideyellow] (axis cs:5.825,0) rectangle (axis cs:6.175,0);
                \draw[draw=black,fill=lightsalmon255159159] (axis cs:-0.175,0) rectangle (axis cs:0.175,3);
                \addlegendimage{area legend,draw=black,fill=lightsalmon255159159}
                \addlegendentry{Errors}
                
                \draw[draw=black,fill=lightsalmon255159159] (axis cs:0.825,1) rectangle (axis cs:1.175,9);
                \draw[draw=black,fill=lightsalmon255159159] (axis cs:1.825,0) rectangle (axis cs:2.175,2);
                \draw[draw=black,fill=lightsalmon255159159] (axis cs:2.825,0) rectangle (axis cs:3.175,3);
                \draw[draw=black,fill=lightsalmon255159159] (axis cs:3.825,1) rectangle (axis cs:4.175,3);
                \draw[draw=black,fill=lightsalmon255159159] (axis cs:4.825,1) rectangle (axis cs:5.175,8);
                \draw[draw=black,fill=lightsalmon255159159] (axis cs:5.825,0) rectangle (axis cs:6.175,9);
                \draw[draw=black,fill=colorblindlightgreen] (axis cs:0.175,0) rectangle (axis cs:0.525,3);
                \draw[draw=black,fill=colorblindlightgreen] (axis cs:1.175,0) rectangle (axis cs:1.525,5);
                \draw[draw=black,fill=colorblindlightgreen] (axis cs:2.175,0) rectangle (axis cs:2.525,0);
                \draw[draw=black,fill=colorblindlightgreen] (axis cs:3.175,0) rectangle (axis cs:3.525,2);
                \draw[draw=black,fill=colorblindlightgreen] (axis cs:4.175,0) rectangle (axis cs:4.525,1);
                \draw[draw=black,fill=colorblindlightgreen] (axis cs:5.175,0) rectangle (axis cs:5.525,3);
                \draw[draw=black,fill=colorblindlightgreen] (axis cs:6.175,0) rectangle (axis cs:6.525,0);
                \draw[draw=black,fill=arylideyellow] (axis cs:0.175,3) rectangle (axis cs:0.525,3);
                \draw[draw=black,fill=arylideyellow] (axis cs:1.175,5) rectangle (axis cs:1.525,8);
                \draw[draw=black,fill=arylideyellow] (axis cs:2.175,0) rectangle (axis cs:2.525,1);
                \draw[draw=black,fill=arylideyellow] (axis cs:3.175,2) rectangle (axis cs:3.525,3);
                \draw[draw=black,fill=arylideyellow] (axis cs:4.175,1) rectangle (axis cs:4.525,2);
                \draw[draw=black,fill=arylideyellow] (axis cs:5.175,3) rectangle (axis cs:5.525,3);
                \draw[draw=black,fill=arylideyellow] (axis cs:6.175,0) rectangle (axis cs:6.525,1);
                \draw[draw=black,fill=lightsalmon255159159] (axis cs:0.175,3) rectangle (axis cs:0.525,3);
                \draw[draw=black,fill=lightsalmon255159159] (axis cs:1.175,8) rectangle (axis cs:1.525,9);
                \draw[draw=black,fill=lightsalmon255159159] (axis cs:2.175,1) rectangle (axis cs:2.525,2);
                \draw[draw=black,fill=lightsalmon255159159] (axis cs:3.175,3) rectangle (axis cs:3.525,3);
                \draw[draw=black,fill=lightsalmon255159159] (axis cs:4.175,2) rectangle (axis cs:4.525,3);
                \draw[draw=black,fill=lightsalmon255159159] (axis cs:5.175,3) rectangle (axis cs:5.525,8);
                \draw[draw=black,fill=lightsalmon255159159] (axis cs:6.175,1) rectangle (axis cs:6.525,9);
            \end{axis}
            \end{tikzpicture}    
    \end{subfigure}
    \newline % To ensure the next figures go on the next line
    \begin{subfigure}[b]{0.50\textwidth}
        % \centering
        % Include the third chart code here
        \caption{\textbf{\textsc{Llama 2-7b}:} Error Analysis of 38 samples.}
        % \label{fig:sub3}
        \label{fig:llama2-7b-comparison}
        \vspace{5px}
        \begin{tikzpicture}[scale=0.9] % or whatever scale fits
        \definecolor{colorblindlightgreen}{rgb}{0.67, 0.9, 0.65}
            \definecolor{dimgray85}{RGB}{85,85,85}
            \definecolor{gainsboro229}{RGB}{229,229,229}
            
            \definecolor{arylideyellow}{rgb}{0.91, 0.84, 0.42} 
            \definecolor{lightgray204}{RGB}{204,204,204}
            \definecolor{lightsalmon255159159}{RGB}{255,159,159}
                    
            \begin{axis}[
                width=1\textwidth, % Adjust the width of the graph
                height=0.20\textheight, % Adjust the height of the graph
                axis background/.style={fill=gainsboro229},
                axis line style={white},
                legend cell align={left},
                % legend style={
                %   fill opacity=0.8,
                %   draw=none,
                %   text opacity=1,
                %   at={(0.03,0.9)},
                %   anchor=north west,
                %   draw=lightgray204,
                %   fill=gainsboro229,
                %   font=\tiny 
                %   % nodes={scale=0.75, transform shape}
                % },
                legend style={
                    fill opacity=0.8,
                    draw=none, % This removes the border line of the legend box
                    text opacity=1,
                    at={(0.35,1.0)},
                    anchor=north west,
                    fill=gainsboro229,
                    font=\small,
                },
                tick align=outside,
                tick pos=left,
                x grid style={white},
                xlabel style={font=\small},
                xlabel={\parbox{6.8cm}{\centering\textbf{Input Problem Types: before data fix (left bar) versus after data fix (right bar)}}},
                xmajorgrids,
                xmin=-0.51, xmax=6.86,
                xtick style={color=dimgray85},
                xtick={0.175,1.175,2.175,3.175,4.175,5.175,6.175},
                xticklabels={
                  Single record lacking atomicity,
                 Multiple records lacking atomicity,
                  Complex table type,
                  Insufficient input,
                  Longer input,
                  ToTTo specific,
                  List of Leader names
                },
                x tick label style={
                font=\small,
                rotate=45,       % Angle of rotation
                anchor=east,     % Anchor point of the label
                align=center     % If you need multi-line labels, this aligns them centrally
                }, % Add align=center for wrapped text
                % xticklabel style={font=\small}, % Reduce font size for x axis labels
                y grid style={white},
                ylabel style={font=\small},
                ylabel={\textbf{Samples count}}, %\textcolor{dimgray85}
                yticklabel style={font=\tiny}, % Reduce font size for y axis labels
                ymajorgrids,
                ytick={2,4,6,8,10},
                ymin=0, ymax=11.55,
                ytick style={color=dimgray85}
                ]
                \draw[draw=black,fill=colorblindlightgreen] (axis cs:-0.175,0) rectangle (axis cs:0.175,0);

                
                \draw[draw=black,fill=colorblindlightgreen] (axis cs:0.825,0) rectangle (axis cs:1.175,0);
                \draw[draw=black,fill=colorblindlightgreen] (axis cs:1.825,0) rectangle (axis cs:2.175,0);
                \draw[draw=black,fill=colorblindlightgreen] (axis cs:2.825,0) rectangle (axis cs:3.175,0);
                \draw[draw=black,fill=colorblindlightgreen] (axis cs:3.825,0) rectangle (axis cs:4.175,0);
                \draw[draw=black,fill=colorblindlightgreen] (axis cs:4.825,0) rectangle (axis cs:5.175,0);
                \draw[draw=black,fill=colorblindlightgreen] (axis cs:5.825,0) rectangle (axis cs:6.175,0);
                \draw[draw=black,fill=arylideyellow] (axis cs:-0.175,0) rectangle (axis cs:0.175,0);

                
                \draw[draw=black,fill=arylideyellow] (axis cs:0.825,0) rectangle (axis cs:1.175,0);
                \draw[draw=black,fill=arylideyellow] (axis cs:1.825,0) rectangle (axis cs:2.175,0);
                \draw[draw=black,fill=arylideyellow] (axis cs:2.825,0) rectangle (axis cs:3.175,0);
                \draw[draw=black,fill=arylideyellow] (axis cs:3.825,0) rectangle (axis cs:4.175,0);
                \draw[draw=black,fill=arylideyellow] (axis cs:4.825,0) rectangle (axis cs:5.175,1);
                \draw[draw=black,fill=arylideyellow] (axis cs:5.825,0) rectangle (axis cs:6.175,1);
                \draw[draw=black,fill=lightsalmon255159159] (axis cs:-0.175,0) rectangle (axis cs:0.175,2);

                
                \draw[draw=black,fill=lightsalmon255159159] (axis cs:0.825,0) rectangle (axis cs:1.175,9);
                \draw[draw=black,fill=lightsalmon255159159] (axis cs:1.825,0) rectangle (axis cs:2.175,2);
                \draw[draw=black,fill=lightsalmon255159159] (axis cs:2.825,0) rectangle (axis cs:3.175,3);
                \draw[draw=black,fill=lightsalmon255159159] (axis cs:3.825,0) rectangle (axis cs:4.175,3);
                \draw[draw=black,fill=lightsalmon255159159] (axis cs:4.825,1) rectangle (axis cs:5.175,8);
                \draw[draw=black,fill=lightsalmon255159159] (axis cs:5.825,1) rectangle (axis cs:6.175,11);
                \draw[draw=black,fill=colorblindlightgreen] (axis cs:0.175,0) rectangle (axis cs:0.525,1);
                \draw[draw=black,fill=colorblindlightgreen] (axis cs:1.175,0) rectangle (axis cs:1.525,5);
                \draw[draw=black,fill=colorblindlightgreen] (axis cs:2.175,0) rectangle (axis cs:2.525,1);
                \draw[draw=black,fill=colorblindlightgreen] (axis cs:3.175,0) rectangle (axis cs:3.525,1);
                \draw[draw=black,fill=colorblindlightgreen] (axis cs:4.175,0) rectangle (axis cs:4.525,2);
                \draw[draw=black,fill=colorblindlightgreen] (axis cs:5.175,0) rectangle (axis cs:5.525,3);
                \draw[draw=black,fill=colorblindlightgreen] (axis cs:6.175,0) rectangle (axis cs:6.525,2);
                \draw[draw=black,fill=arylideyellow] (axis cs:0.175,1) rectangle (axis cs:0.525,1);
                \draw[draw=black,fill=arylideyellow] (axis cs:1.175,5) rectangle (axis cs:1.525,6);
                \draw[draw=black,fill=arylideyellow] (axis cs:2.175,1) rectangle (axis cs:2.525,1);
                \draw[draw=black,fill=arylideyellow] (axis cs:3.175,1) rectangle (axis cs:3.525,2);
                \draw[draw=black,fill=arylideyellow] (axis cs:4.175,2) rectangle (axis cs:4.525,2);
                \draw[draw=black,fill=arylideyellow] (axis cs:5.175,3) rectangle (axis cs:5.525,4);
                \draw[draw=black,fill=arylideyellow] (axis cs:6.175,2) rectangle (axis cs:6.525,3);
                \draw[draw=black,fill=lightsalmon255159159] (axis cs:0.175,1) rectangle (axis cs:0.525,2);
                \draw[draw=black,fill=lightsalmon255159159] (axis cs:1.175,6) rectangle (axis cs:1.525,9);
                \draw[draw=black,fill=lightsalmon255159159] (axis cs:2.175,1) rectangle (axis cs:2.525,2);
                \draw[draw=black,fill=lightsalmon255159159] (axis cs:3.175,2) rectangle (axis cs:3.525,3);
                \draw[draw=black,fill=lightsalmon255159159] (axis cs:4.175,2) rectangle (axis cs:4.525,3);
                \draw[draw=black,fill=lightsalmon255159159] (axis cs:5.175,4) rectangle (axis cs:5.525,8);
                \draw[draw=black,fill=lightsalmon255159159] (axis cs:6.175,3) rectangle (axis cs:6.525,11);

                \addlegendimage{area legend,draw=black,fill=colorblindlightgreen}
                \addlegendentry{No Error}

                \addlegendimage{area legend,draw=black,fill=arylideyellow}
                \addlegendentry{Omissions}

                \addlegendimage{area legend,draw=black,fill=lightsalmon255159159}
                \addlegendentry{Errors}

            \end{axis}
        \end{tikzpicture}
        
    \end{subfigure}%
    \begin{subfigure}[b]{0.49\textwidth}
        % \centering
        % Include the fourth chart code here
        \caption{\textbf{\textsc{Llama 2-13b}:} Error Analysis of 35 samples.} 
        \label{fig:llama2-13b-comparison}
        \vspace{5px}
         \begin{tikzpicture}[scale=0.9] % or whatever scale fits
         \definecolor{colorblindlightgreen}{rgb}{0.67, 0.9, 0.65}
            \definecolor{dimgray85}{RGB}{85,85,85}
            \definecolor{gainsboro229}{RGB}{229,229,229}
            
            \definecolor{arylideyellow}{rgb}{0.91, 0.84, 0.42} 
            \definecolor{lightgray204}{RGB}{204,204,204}
            \definecolor{lightsalmon255159159}{RGB}{255,159,159}
                    
            \begin{axis}[
                width=1.0\textwidth, % Adjust the width of the graph
                height=0.20\textheight, % Adjust the height of the graph
                axis background/.style={fill=gainsboro229},
                axis line style={white},
                legend cell align={left},
                legend style={
                    fill opacity=0.8,
                    draw=none, % This removes the border line of the legend box
                    text opacity=1,
                    at={(0.35,1.0)},
                    anchor=north west,
                    % draw=lightgray204,
                    fill=gainsboro229,
                    font=\small 
                  % nodes={scale=0.75, transform shape}
                },
                tick align=outside,
                tick pos=left,
                x grid style={white},
                xlabel style={font=\small},
                xlabel={\parbox{6.8cm}{\centering\textbf{Input Problem Types: before data fix (left bar) versus after data fix (right bar)}}},
                xmajorgrids,
                xmin=-0.51, xmax=6.86,
                xtick style={color=dimgray85},
                xtick={0.175,1.175,2.175,3.175,4.175,5.175,6.175},
                xticklabels={
                    Single record lacking atomicity,
                   Multiple records lacking atomicity,
                    Complex table type,
                    Insufficient input,
                    Longer input,
                    ToTTo specific,
                    List of Leader names
                },
                x tick label style={
                font=\small,
                rotate=45,       % Angle of rotation
                anchor=east,     % Anchor point of the label
                align=center     % If you need multi-line labels, this aligns them centrally
                }, 
                % xticklabel style={font=\small, align=center}, % Add align=center for wrapped text
                % xticklabel style={font=\small}, % Reduce font size for x axis labels
                y grid style={white},
                ylabel style={font=\small},
                ylabel={\textbf{Samples count}},
                yticklabel style={font=\tiny}, % Reduce font size for y axis labels
                ymajorgrids,
                ymin=0, ymax=11.55,
                ytick={2,4,6,8,10},
                ytick style={color=dimgray85}
                ]
                \draw[draw=black,fill=colorblindlightgreen] (axis cs:-0.175,0) rectangle (axis cs:0.175,0);
                \addlegendimage{area legend,draw=black,fill=colorblindlightgreen}
                \addlegendentry{No Error}

                \draw[draw=black,fill=colorblindlightgreen] (axis cs:0.825,0) rectangle (axis cs:1.175,0);
                \draw[draw=black,fill=colorblindlightgreen] (axis cs:1.825,0) rectangle (axis cs:2.175,0);
                \draw[draw=black,fill=colorblindlightgreen] (axis cs:2.825,0) rectangle (axis cs:3.175,0);
                \draw[draw=black,fill=colorblindlightgreen] (axis cs:3.825,0) rectangle (axis cs:4.175,0);
                \draw[draw=black,fill=colorblindlightgreen] (axis cs:4.825,0) rectangle (axis cs:5.175,0);
                \draw[draw=black,fill=colorblindlightgreen] (axis cs:5.825,0) rectangle (axis cs:6.175,0);
                \draw[draw=black,fill=arylideyellow] (axis cs:-0.175,0) rectangle (axis cs:0.175,0);
                \addlegendimage{area legend,draw=black,fill=arylideyellow}
                \addlegendentry{Omissions}
                
                \draw[draw=black,fill=arylideyellow] (axis cs:0.825,0) rectangle (axis cs:1.175,1);
                \draw[draw=black,fill=arylideyellow] (axis cs:1.825,0) rectangle (axis cs:2.175,0);
                \draw[draw=black,fill=arylideyellow] (axis cs:2.825,0) rectangle (axis cs:3.175,0);
                \draw[draw=black,fill=arylideyellow] (axis cs:3.825,0) rectangle (axis cs:4.175,0);
                \draw[draw=black,fill=arylideyellow] (axis cs:4.825,0) rectangle (axis cs:5.175,0);
                \draw[draw=black,fill=arylideyellow] (axis cs:5.825,0) rectangle (axis cs:6.175,3);
                \draw[draw=black,fill=lightsalmon255159159] (axis cs:-0.175,0) rectangle (axis cs:0.175,1);
                \addlegendimage{area legend,draw=black,fill=lightsalmon255159159}
                \addlegendentry{Errors}

                \draw[draw=black,fill=lightsalmon255159159] (axis cs:0.825,1) rectangle (axis cs:1.175,9);
                \draw[draw=black,fill=lightsalmon255159159] (axis cs:1.825,0) rectangle (axis cs:2.175,2);
                \draw[draw=black,fill=lightsalmon255159159] (axis cs:2.825,0) rectangle (axis cs:3.175,3);
                \draw[draw=black,fill=lightsalmon255159159] (axis cs:3.825,0) rectangle (axis cs:4.175,2);
                \draw[draw=black,fill=lightsalmon255159159] (axis cs:4.825,0) rectangle (axis cs:5.175,8);
                \draw[draw=black,fill=lightsalmon255159159] (axis cs:5.825,3) rectangle (axis cs:6.175,10);
                \draw[draw=black,fill=colorblindlightgreen] (axis cs:0.175,0) rectangle (axis cs:0.525,1);
                \draw[draw=black,fill=colorblindlightgreen] (axis cs:1.175,0) rectangle (axis cs:1.525,5);
                \draw[draw=black,fill=colorblindlightgreen] (axis cs:2.175,0) rectangle (axis cs:2.525,1);
                \draw[draw=black,fill=colorblindlightgreen] (axis cs:3.175,0) rectangle (axis cs:3.525,2);
                \draw[draw=black,fill=colorblindlightgreen] (axis cs:4.175,0) rectangle (axis cs:4.525,1);
                \draw[draw=black,fill=colorblindlightgreen] (axis cs:5.175,0) rectangle (axis cs:5.525,3);
                \draw[draw=black,fill=colorblindlightgreen] (axis cs:6.175,0) rectangle (axis cs:6.525,4);
                \draw[draw=black,fill=arylideyellow] (axis cs:0.175,1) rectangle (axis cs:0.525,1);
                \draw[draw=black,fill=arylideyellow] (axis cs:1.175,5) rectangle (axis cs:1.525,8);
                \draw[draw=black,fill=arylideyellow] (axis cs:2.175,1) rectangle (axis cs:2.525,1);
                \draw[draw=black,fill=arylideyellow] (axis cs:3.175,2) rectangle (axis cs:3.525,3);
                \draw[draw=black,fill=arylideyellow] (axis cs:4.175,1) rectangle (axis cs:4.525,1);
                \draw[draw=black,fill=arylideyellow] (axis cs:5.175,3) rectangle (axis cs:5.525,5);
                \draw[draw=black,fill=arylideyellow] (axis cs:6.175,4) rectangle (axis cs:6.525,7);
                \draw[draw=black,fill=lightsalmon255159159] (axis cs:0.175,1) rectangle (axis cs:0.525,1);
                \draw[draw=black,fill=lightsalmon255159159] (axis cs:1.175,8) rectangle (axis cs:1.525,9);
                \draw[draw=black,fill=lightsalmon255159159] (axis cs:2.175,1) rectangle (axis cs:2.525,2);
                \draw[draw=black,fill=lightsalmon255159159] (axis cs:3.175,3) rectangle (axis cs:3.525,3);
                \draw[draw=black,fill=lightsalmon255159159] (axis cs:4.175,1) rectangle (axis cs:4.525,2);
                \draw[draw=black,fill=lightsalmon255159159] (axis cs:5.175,5) rectangle (axis cs:5.525,8);
                \draw[draw=black,fill=lightsalmon255159159] (axis cs:6.175,7) rectangle (axis cs:6.525,10);
                
                % \draw[draw=black,fill=lightsalmon255159159] (axis cs:0.825,1) rectangle (axis cs:1.175,7);
                % \draw[draw=black,fill=lightsalmon255159159] (axis cs:1.825,0) rectangle (axis cs:2.175,2);
                % \draw[draw=black,fill=lightsalmon255159159] (axis cs:2.825,0) rectangle (axis cs:3.175,3);
                % \draw[draw=black,fill=lightsalmon255159159] (axis cs:3.825,0) rectangle (axis cs:4.175,2);
                % \draw[draw=black,fill=lightsalmon255159159] (axis cs:4.825,0) rectangle (axis cs:5.175,8);
                % \draw[draw=black,fill=lightsalmon255159159] (axis cs:5.825,3) rectangle (axis cs:6.175,10);
                % \draw[draw=black,fill=colorblindlightgreen] (axis cs:0.175,0) rectangle (axis cs:0.525,3);
                % \draw[draw=black,fill=colorblindlightgreen] (axis cs:1.175,0) rectangle (axis cs:1.525,4);
                % \draw[draw=black,fill=colorblindlightgreen] (axis cs:2.175,0) rectangle (axis cs:2.525,1);
                % \draw[draw=black,fill=colorblindlightgreen] (axis cs:3.175,0) rectangle (axis cs:3.525,2);
                % \draw[draw=black,fill=colorblindlightgreen] (axis cs:4.175,0) rectangle (axis cs:4.525,1);
                % \draw[draw=black,fill=colorblindlightgreen] (axis cs:5.175,0) rectangle (axis cs:5.525,3);
                % \draw[draw=black,fill=colorblindlightgreen] (axis cs:6.175,0) rectangle (axis cs:6.525,4);
                % \draw[draw=black,fill=arylideyellow] (axis cs:0.175,3) rectangle (axis cs:0.525,3);
                % \draw[draw=black,fill=arylideyellow] (axis cs:1.175,4) rectangle (axis cs:1.525,6);
                % \draw[draw=black,fill=arylideyellow] (axis cs:2.175,1) rectangle (axis cs:2.525,1);
                % \draw[draw=black,fill=arylideyellow] (axis cs:3.175,2) rectangle (axis cs:3.525,3);
                % \draw[draw=black,fill=arylideyellow] (axis cs:4.175,1) rectangle (axis cs:4.525,1);
                % \draw[draw=black,fill=arylideyellow] (axis cs:5.175,3) rectangle (axis cs:5.525,5);
                % \draw[draw=black,fill=arylideyellow] (axis cs:6.175,4) rectangle (axis cs:6.525,7);
                % \draw[draw=black,fill=lightsalmon255159159] (axis cs:0.175,3) rectangle (axis cs:0.525,3);
                % \draw[draw=black,fill=lightsalmon255159159] (axis cs:1.175,6) rectangle (axis cs:1.525,7);
                % \draw[draw=black,fill=lightsalmon255159159] (axis cs:2.175,1) rectangle (axis cs:2.525,2);
                % \draw[draw=black,fill=lightsalmon255159159] (axis cs:3.175,3) rectangle (axis cs:3.525,3);
                % \draw[draw=black,fill=lightsalmon255159159] (axis cs:4.175,1) rectangle (axis cs:4.525,2);
                % \draw[draw=black,fill=lightsalmon255159159] (axis cs:5.175,5) rectangle (axis cs:5.525,8);
                % \draw[draw=black,fill=lightsalmon255159159] (axis cs:6.175,7) rectangle (axis cs:6.525,10);
            \end{axis}
            
        \end{tikzpicture}

    \end{subfigure}
    \lineacross{}
    \caption{\textbf{Comparison of different input problem types before (original data) and after data correction across four models.} It shows the count of unique samples for three categories: (i) errors, (ii) omissions, and (iii) no errors.}
    % Among the 40 most challenging samples annotated in \Cref{tab:fix_40_samples} and \Cref{tab:omi_and_err_free}, the samples that generated errors and/or have omissions with the original input data (before fix) are alone shown in these four bar graphs. This comparison demonstrates how correcting table data led to a reduction in errors for certain input problems more than others for each model.
    \label{fig:input_problems}
     
\end{figure*}
